Imitation Learning from Observation through Optimal Transport

Imitation Learning from Observation (ILfO) is a setting in which a learner tries to imitate the behavior of an expert, using only observational data and without the direct guidance of demonstrated actions. In this paper, we re-examine optimal transport for IL, in which a reward is generated based on the Wasserstein distance between the state trajectories of the learner and expert. We show that existing methods can be simplified to generate a reward function without requiring learned models or adversarial learning. Unlike many other state-of-the-art methods, our approach can be integrated with any RL algorithm and is amenable to ILfO. We demonstrate the effectiveness of this simple approach on a variety of continuous control tasks and find that it surpasses the state of the art in the IlfO setting, achieving expert-level performance across a range of evaluation domains even when observing only a single expert trajectory without actions.

==> tex_files/calibration.tex <==
\begin{figure*}[t]
\centering
\hfill
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={Hopper},
    ylabel={Total Reward (1k)},
    xlabel={Total Proxy Reward},
    xtick={0, -10, -20, -30, -40, -50},
    xticklabels={0, 10, 20, 30, 40, 50},
    ytick={0, 500, 1000, 1500, 2000, 2500, 3000, 3500},
    yticklabels={0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0, 3.5},
]
\addplot graphics [
ymin=-174.62, ymax=3787.98,
xmin=-50, xmax=3.76,
]{figures/new_calibs/Hopper-v2_fortikz.png};
\end{axis}
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={\vphantom{p}Walker2d\vphantom{p}},
    xlabel={Total Proxy Reward},
    xtick={0, -10, -20, -30, -40, -50},
    xticklabels={0, 10, 20, 30, 40, 50},
    ytick={0, 1000, 2000, 3000, 4000, 5000, 6000},
    yticklabels={0, 1, 2, 3, 4, 5, 6},
]
\addplot graphics [
ymin=-186.64, ymax=4873.45,
xmin=-50, xmax=1,
]{figures/new_calibs/Walker2d-v2_fortikz.png};
\end{axis}
\end{tikzpicture}
\hspace{4pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={\vphantom{p}HalfCheetah\vphantom{p}},
    xlabel={Total Proxy Reward},
    xtick={0, -2, -4, -6, -8, -10, -12, -14, -16},
    xticklabels={0, 2, 4, 6, 8, 10, 12, 14, 16},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 2, 4, 6, 8, 10, 12},
]
\addplot graphics [
ymin=-10.19, ymax=120.71,
xmin=-15.6, xmax=0.6,
]{figures/new_calibs/HalfCheetah-v2_fortikz.png};
\end{axis}
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={\vphantom{p}Ant\vphantom{p}},
    xlabel={Total Proxy Reward},
    xtick={0, -10, -20, -30, -40, -50},
    xticklabels={0, 10, 20, 30, 40, 50},
    ytick={-1000, 0, 1000, 2000, 3000, 4000, 5000, 6000},
    yticklabels={-1, 0, 1, 2, 3, 4, 5, 6},
]
\addplot graphics [
ymin=-2112.83, ymax=5513.71,
xmin=-44.24, xmax=-2.23,
]{figures/new_calibs/Ant-v2_fortikz.png};
\end{axis}
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={\vphantom{p}Humanoid\vphantom{p}},
    xlabel={Total Proxy Reward},
    xtick={0, -20, -40, -60, -80, -100, -120},
    xticklabels={0, 20, 40, 60, 80, 100, 120},
    ytick={0, 1000, 2000, 3000, 4000, 5000, 6000},
    yticklabels={0, 1, 2, 3, 4, 5, 6},
]
\addplot graphics [
ymin=-186.64, ymax=5569.58,
xmin=-126, xmax=-5,
]{figures/new_calibs/Humanoid-v2_fortikz.png};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.5\textwidth,
    height=0.015\textwidth,
    xlabel={Standard deviation $\ell$ of the noise added to the expert},
    xtick={0, 0.3, 0.6, 0.9, 1.2, 1.5},
    xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5},
    ytick={},
    yticklabels={},
]
\addplot graphics [
ymin=0, ymax=1,
xmin=0, xmax=1.5,
]{figures/new_calibs/better_colorbar.png};
\end{axis}
\end{tikzpicture}
\vspace{-4pt}



\caption{Calibration plot comparing the proxy reward with the original reward function of the benchmark domains. Each point represents the average of the sum of each reward function, over 5 trajectories. Trajectories are generated by adding noise $\mathcal{N}(0,\ell^2)$ to the expert policy. 
The calibration plots show a strong correlation between the proxy reward and the true task reward.} \label{fig:calib}
\vspace{-8pt}
\end{figure*}


==> tex_files/main_results.tex <==
\begin{figure*}[b]
\centering
\hfill
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={Hopper},
    ylabel={Total Reward (1k)},
    xlabel={Time steps (1M)},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={0, 500, 1000, 1500, 2000, 2500, 3000, 3500},
    yticklabels={0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0, 3.5},
]
\addplot graphics [
ymin=-200, ymax=3705,
xmin=-0.03, xmax=1.03,
]{figures/Hopper.png};
\end{axis}
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={\vphantom{p}Walker2d\vphantom{p}},
    xlabel={Time steps (1M)},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={0, 1000, 2000, 3000, 4000, 5000, 6000},
    yticklabels={0, 1, 2, 3, 4, 5, 6},
]
\addplot graphics [
ymin=-200, ymax=4700,
xmin=-0.03, xmax=1.03,
]{figures/Walker.png};
\end{axis}
\end{tikzpicture}
\hspace{4pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={\vphantom{p}HalfCheetah\vphantom{p}},
    xlabel={Time steps (1M)},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 2, 4, 6, 8, 10, 12},
]
\addplot graphics [
ymin=-7, ymax=121.25,
xmin=-0.03, xmax=1.03,
]{figures/HalfCheetah.png};
\end{axis}
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={\vphantom{p}Ant\vphantom{p}},
    xlabel={Time steps (1M)},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={-1000, 0, 1000, 2000, 3000, 4000, 5000, 6000},
    yticklabels={-1, 0, 1, 2, 3, 4, 5, 6},
]
\addplot graphics [
ymin=-1565, ymax=5400,
xmin=-0.03, xmax=1.03,
]{figures/Ant.png};
\end{axis}
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    title={\vphantom{p}Humanoid\vphantom{p}},
    xlabel={Time steps (1M)},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={0, 1000, 2000, 3000, 4000, 5000, 6000},
    yticklabels={0, 1, 2, 3, 4, 5, 6},
]
\addplot graphics [
ymin=-200, ymax=6300,
xmin=-0.03, xmax=1.03,
]{figures/Humanoid.png};
\end{axis}
\end{tikzpicture}



\fcolorbox{gray}{white}{
\small \vphantom{$x^f$} \cblock{sb_blue} OOPS+TD3 \quad \cblock{sb_purple} OOPS+DDPG \quad \cblock{sb_orange} \textit{f}-IRL (FKL) \quad \cblock{sb_green} PWIL--$(s)$ \quad \cblock{sb_red} OPOLO \quad \cdashed Expert
}

\vspace{-4pt}
\caption{Learning curves for 1 expert demonstrations across 5 random seeds. The shaded area represents a standard deviation. OOPS+TD3 consistently matches or outperforms the baseline approaches.}\label{fig:learning_curves}
\vspace{-12pt}
\end{figure*}

